On the Cs\'aki-Vincze transformation

Cs aki and Vincze have de fined in 1961 a discrete transformation T which applies to simple random walks and is measure preserving. In this paper, we are interested in ergodic and assymptotic properties of T . We prove that T is exact : \cap_{k\geq 1} \sigma(T^k(S)) is trivial for each simple random walk S and give a precise description of the lost information at each step k. We then show that, in a suitable scaling limit, all iterations of T "converge" to the corresponding iterations of the continous L evy transform of Brownian motion. Some consequences are also derived from these two results.

==> fig1_article4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig1_article4.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14241,9066)(238,-8689)
\put(1531,-4336){\rotatebox{4.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}\mathversion{bold}$\tau_1$}%
}}}}}
\put(7966,-4381){\rotatebox{4.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}\mathversion{bold}$\tau_2$}%
}}}}}
\put(13276,-4336){\rotatebox{4.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}\mathversion{bold}$\tau_3$}%
}}}}}
\put(2566,-2311){\rotatebox{4.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}\mathversion{bold}$\mathcal T(S)$}%
}}}}}
\end{picture}%


==> fig2_article4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig2_article4.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14241,5421)(238,-5044)
\put(7966,-4381){\rotatebox{4.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}\mathversion{bold}$\tau_2$}%
}}}}}
\put(1621,-4336){\rotatebox{4.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}\mathversion{bold}$\tau_1$}%
}}}}}
\put(6121,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}\mathversion{bold}$|S|$}%
}}}}
\put(13366,-4336){\rotatebox{4.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}\mathversion{bold}$\tau_3$}%
}}}}}
\put(5626,-3301){\rotatebox{4.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}\mathversion{bold}$Y$}%
}}}}}
\end{picture}%

